Crystal Collimation Cleaning Measurements with 6.5 TeV protons in the LHC

Safe disposal of beam halo is a fundamental requirement of modern superconductive hadron colliders to reduce thermal load on magnets and background to experimental detectors. In the CERN Large Hadron Collider (LHC) a multistage system fully compliant with the needs of the baseline operation was build. At a later stage, two short bent crystals were interleaved to the devices for betatron collimation to investigate efficiency enhancement of the halo disposal when inserting them as primary stages of the collimation hierarchy. Each crystal was mounted on a high--accuracy angular actuator, called goniometer, and installed in the clockwise Beam 1, one for the horizontal and one for the vertical plane. In this paper, measurements of the cleaning performance at collision energy with and without inserting crystals in the standard collimation schemes are discussed; the results are compared to theoretical expectations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

